Ising Disks: Topology Preserving Glauber Dynamics

We introduce a dynamic model where the state space is the set of contractible cubical sets in the Euclidian space. The permissible state transitions, that is addition and removal of a cube to/from the set, are closest to Eden model with topological constraints, and, we show, are locally decidable. We prove that in the planar special case the state space is connected. We then define a continuous time Markov chain with a fugacity (tendency to grow) parameter. Using the correspondence between our model on the plane and the self-avoiding polygons, we prove that the Markov chain is irreducible (due to state connectivity), and is also ergodic if the fugacity is smaller than a threshold.

==> tikzcode/2by3rectTrans.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

\foreach \x in {0, 1}
    \foreach \y in {0, 1, 2}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x,\y) rectangle ++(1,1);
    }

\fill[black] (1.5,1.5) circle (1pt);
\node[anchor=north] (Label) at (1.5, 1.55) {$(0,0)$};

\end{tikzpicture}

==> tikzcode/2by3rects.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

\foreach \x in {0, 1, 2}
    \foreach \y in {0, 1}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x,\y) rectangle ++(1,1);
    }

\fill[black] (1.5,0.5) circle (1pt);
\node[anchor=north] (Label) at (1.5, 0.55) {$(0,0)$};

\end{tikzpicture}

==> tikzcode/ElecNetw.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

% Draw rectangle

\foreach \x in {-1,0,1}
\foreach \y in {-1,0,1}
{
        \draw[very thick, fill=gray!10,dashed] (\x,\y) rectangle ++(1,1);
}
 \draw[very thick, fill=gray!40] (0,0) rectangle ++(1,1);
\fill[black] (0.5,0.5) circle (1pt);
\node[anchor=north] (Label) at (0.5, 0.55) {$(0,0)$};

\tikzmath{\xshift = 9;}
\foreach \z in {7.5, 2.5, -2.5, -7.5}
{
\foreach \x in {-1,0,1}
\foreach \y in {-1,0,1}
{
        \draw[very thick, fill=gray!10,dashed] (\x+\xshift,\y+\z) rectangle ++(1,1);
}
 \draw[very thick, fill=gray!40] (\xshift,\z) rectangle ++(1,1);
 \fill[black] (\xshift + 0.5,\z+0.5) circle (1pt);
\node[anchor=north] (Label) at (\xshift+0.5,\z+ 0.55) {$(0,0)$};

\draw[thick](2.1,0.5) -- node[pos=0.55,sloped, above] {$\mc C=\beta^2/K$} (1.9+\xshift-3,0.5+\z);

\fill[black] (\xshift+4.5,0.5+\z) circle (2pt);
 \fill[black] (\xshift+5,0.5+\z) circle (2pt);
 \fill[black] (\xshift+5.5,0.5+\z) circle (2pt);


\foreach \t in {-2.5,-1.5,-0.5,0.5,1.5}
{
\draw[thick](2.1+\xshift,0.5+\z) -- (3.6+\xshift,0.5+\z+\t/2);
}
\draw[thick](2.1+\xshift,0.5+\z) -- node[pos=0.65,sloped, above] {$\mc C=\beta^3/K$} (3.6+\xshift,0.5+\z+2.5/2);

}

\draw[very thick, fill=gray!40] (\xshift+1,7.5) rectangle ++(1,1);
\draw[very thick, fill=gray!40] (\xshift,2.5+1) rectangle ++(1,1);
\draw[very thick, fill=gray!40] (\xshift-1,-2.5) rectangle ++(1,1);
\draw[very thick, fill=gray!40] (\xshift,-7.5-1) rectangle ++(1,1);

\node[anchor=north] (Label) at (0.5, -9) {\Large layer-1};
\node[anchor=north] (Label) at (0.5+\xshift, -9) {\Large layer-2};
 
\end{tikzpicture}

==> tikzcode/collapsefig.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

\foreach \x in {0,5}
{
\foreach \y in {0, 1, 2}
{
    \draw[very thick, fill=gray!40] (\x,\y) rectangle ++(1,1);
}
\draw[very thick, fill=gray!40] (\x+1,0) rectangle ++(1,1);
}

\draw[very thick, fill=gray!40] (1,1) rectangle ++(1,1);

\draw[thick,-stealth](3,1.5) -- (4,1.5);

\node[anchor=center] (Label) at (1.5, 1.5) {$X$};

\end{tikzpicture}

==> tikzcode/dbldbldeck.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

\foreach \x in {-1, 0, 1, 2}
\foreach \y in {-0.5,-1.5}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x-0.5,\y) rectangle ++(1,1);
    }

\foreach \x in {0, 1}
\foreach \y in {0.5,-2.5}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x-0.5,\y) rectangle ++(1,1);
    }

\fill[black] (0,0) circle (1pt);
\node[anchor=north] (Label) at (0, 0.05) {$(0,0)$};

\end{tikzpicture}

==> tikzcode/dbldeck.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

\foreach \x in {-1, 0, 1, 2}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x-0.5,-0.5) rectangle ++(1,1);
    }

\foreach \x in {0, 1}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x-0.5,0.5) rectangle ++(1,1);
    }

\fill[black] (0,0) circle (1pt);
\node[anchor=north] (Label) at (0, 0.05) {$(0,0)$};

\end{tikzpicture}

==> tikzcode/dbldeck_labels.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

\tikzmath{
\sepax = 6;}

\foreach \x in {-1, 0, 1, 2}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x-0.5,-0.5) rectangle ++(1,1);
    }

\foreach \x in {0, 1}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x-0.5,0.5) rectangle ++(1,1);
    }

\draw[very thick, fill=gray!10, dashed] (-1.5,0.5) rectangle ++(1,1);
\draw[very thick, fill=gray!10, dashed] (-0.5,1.5) rectangle ++(1,1);
\draw[very thick, fill=gray!10, dashed] (0.5,1.5) rectangle ++(1,1);
\draw[very thick, fill=gray!10, dashed] (1.5,0.5) rectangle ++(1,1);


\foreach \x in {-1, 0, 1, 2}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x-0.5+\sepax,-0.5) rectangle ++(1,1);
    }

\foreach \x in {0, 1}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x-0.5+\sepax,0.5) rectangle ++(1,1);
    }

\draw[very thick, fill=gray!40] (-1.5+\sepax,0.5) rectangle ++(1,1);
\draw[very thick, fill=gray!40] (-0.5+\sepax,1.5) rectangle ++(1,1);
\draw[very thick, fill=gray!40] (0.5+\sepax,1.5) rectangle ++(1,1);
\draw[very thick, fill=gray!40] (1.5+\sepax,0.5) rectangle ++(1,1);

\foreach \x in {0,\sepax}
{
\node[anchor=center] (Label) at (-1+\x, 0) {$X_1$};
\node[anchor=center] (Label) at (0+\x, 0) {$X_2$};
\node[anchor=center] (Label) at (1+\x, 0) {$X_3$};
\node[anchor=center] (Label) at (2+\x, 0) {$X_4$};
\node[anchor=center] (Label) at (0+\x, 1) {$X_5$};
\node[anchor=center] (Label) at (1+\x, 1) {$X_6$};

\node[anchor=center] (Label) at (-1+\x, 1) {$X_7$};
\node[anchor=center] (Label) at (0+\x, 2) {$X_8$};
\node[anchor=center] (Label) at (1+\x, 2) {$X_9$};
\node[anchor=center] (Label) at (2+\x, 1) {$X_{10}$};
}

\node[anchor=center] (Label) at (-1.5, 3.8) {\textbf{i)}};

\node[anchor=center] (Label) at (-1.5+\sepax, 3.8) {\textbf{ii)}};

\draw[very thick, fill=gray!10, dashed] (-1.5+\sepax,1.5) rectangle ++(1,1);
\draw[very thick, fill=gray!10, dashed] (-0.5+\sepax,2.5) rectangle ++(1,1);
\draw[very thick, fill=gray!10, dashed] (0.5+\sepax,2.5) rectangle ++(1,1);
\draw[very thick, fill=gray!10, dashed] (1.5+\sepax,1.5) rectangle ++(1,1);
\node[anchor=center] (Label) at (-1+\sepax, 2) {$X_{11}$};
\node[anchor=center] (Label) at (0+\sepax, 3) {$X_{12}$};
\node[anchor=center] (Label) at (1+\sepax, 3) {$X_{13}$};
\node[anchor=center] (Label) at (2+\sepax, 2) {$X_{14}$};


\end{tikzpicture}

==> tikzcode/enumR6.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

\tikzmath{
\sepa = 7;
\sepay = 6.5;}

\foreach \x in {1, 2,3}
    \foreach \y in {0, 1}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x,\y) rectangle ++(1,1);
    }

\foreach \x in {0, 4}
\foreach \y in {0, 1}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!10,dashed] (\x,\y) rectangle ++(1,1);
    }

\foreach \x in {1,2,3}
\foreach \y in {-1,2}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!10,dashed] (\x,\y) rectangle ++(1,1);
    }


        
\draw[line width=3 pt,blue] (1,0) rectangle ++(3,2); 

\foreach \x in {1, 2,3}
    \foreach \y in {0, 1}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x+\sepa,\y) rectangle ++(1,1);
    }

% \foreach \x in {0, 4}
% \foreach \y in {0, 1}
%     {
%         % Draw rectangle
%         \draw[very thick, fill=gray!40] (\x+\sepa,\y) rectangle ++(1,1);
%     }

% \foreach \y in {-1,2}
%     {
%         % Draw rectangle
%         \draw[very thick, fill=gray!40] (2+\sepa,\y) rectangle ++(1,1);
%     }

\foreach \x in {0, 4}
\foreach \y in {0, 1}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!10,dashed] (\x+\sepa,\y) rectangle ++(1,1);
    }

    \draw[very thick, fill=gray!40] (2+\sepa,2) rectangle ++(1,1);

\foreach \x in {1,3}
\foreach \y in {-1,2}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!10,dashed] (\x+\sepa,\y) rectangle ++(1,1);
    }

\foreach \x in {0,\sepa}
 \draw[very thick, fill=gray!10,dashed] (2+\x,3) rectangle ++(1,1);

\draw[line width=3 pt,blue] (1+\sepa,0) rectangle ++(3,2); 



\foreach \x in {0,\sepa}
{
\node[anchor=center] (Label) at (
        1.5+\x, 1.5) {$X_1$};
\node[anchor=center] (Label) at (
        2.5+\x, 1.5) {$X_2$};
\node[anchor=center] (Label) at (
        3.5+\x, 1.5) {$X_3$};
\node[anchor=center] (Label) at (
        3.5+\x, 0.5) {$X_4$};
\node[anchor=center] (Label) at (
        2.5+\x, 0.5) {$X_5$};
\node[anchor=center] (Label) at (
        1.5+\x, 0.5) {$X_6$};

\node[anchor=center] (Label) at (
        0.5+\x, 1.5) {$X_7$};
\node[anchor=center] (Label) at (
        1.5+\x, 2.5) {$X_8$};
\node[anchor=center] (Label) at (
        2.5+\x, 2.5) {$X_9$};
\node[anchor=center] (Label) at (
        3.5+\x, 2.5) {$X_{10}$};
\node[anchor=center] (Label) at (
        4.5+\x, 1.5) {$X_{11}$};
\node[anchor=center] (Label) at (
        4.5+\x, 0.5) {$X_{12}$};
\node[anchor=center] (Label) at (
        3.5+\x, -0.5) {$X_{13}$};
\node[anchor=center] (Label) at (1.5+\x, -0.5) {$X_{15}$};

\node[anchor=center] (Label) at (
        0.5+\x, 0.5) {$X_{16}$};
\node[anchor=center] (Label) at (2.5+\x, 3.5) {$X_{17}$};
}

\node[anchor=center] (Label) at (2.5, -0.5) {$X_{14}$};

\node[anchor=center] (Label) at (0, 3.5) {\textbf{i)}};

\node[anchor=center] (Label) at (0+\sepa, 3.5) {\textbf{ii)}};

\draw[very thick] (2+\sepa,-1) -- (3+\sepa,0); 
\draw[very thick] (2+\sepa,-0) -- (3+\sepa,-1);


% iii
\foreach \x in {1, 2,3}
    \foreach \y in {0, 1}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x,\y-\sepay) rectangle ++(1,1);
    }
    
\foreach \x in {0, 4}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!10,dashed] (\x,0-\sepay) rectangle ++(1,1);
    }

\foreach \x in {0, 4}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x,1-\sepay) rectangle ++(1,1);
    }

    \draw[very thick, fill=gray!40] (2,2-\sepay) rectangle ++(1,1);

\foreach \x in {1,3}
\foreach \y in {-1,2}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!10,dashed] (\x,\y-\sepay) rectangle ++(1,1);
    }

 \draw[very thick, fill=gray!40] (2,3-\sepay) rectangle ++(1,1);


\draw[line width=3 pt,blue] (1,-\sepay) rectangle ++(3,2);
 
\node[anchor=center] (Label) at (
        1.5, 1.5-\sepay) {$X_1$};
\node[anchor=center] (Label) at (
        2.5, 1.5-\sepay) {$X_2$};
\node[anchor=center] (Label) at (
        3.5, 1.5-\sepay) {$X_3$};
\node[anchor=center] (Label) at (
        3.5, 0.5-\sepay) {$X_4$};
\node[anchor=center] (Label) at (
        2.5, 0.5-\sepay) {$X_5$};
\node[anchor=center] (Label) at (
        1.5, 0.5-\sepay) {$X_6$};
\node[anchor=center] (Label) at (
        0.5, 1.5-\sepay) {$X_7$};
\node[anchor=center] (Label) at (
        1.5, 2.5-\sepay) {$X_8$};
\node[anchor=center] (Label) at (
        2.5, 2.5-\sepay) {$X_9$};
\node[anchor=center] (Label) at (
        3.5, 2.5-\sepay) {$X_{10}$};
\node[anchor=center] (Label) at (
        4.5, 1.5-\sepay) {$X_{11}$};
\node[anchor=center] (Label) at (
        4.5, 0.5-\sepay) {$X_{12}$};
\node[anchor=center] (Label) at (
        3.5, -0.5-\sepay) {$X_{13}$};
\node[anchor=center] (Label) at (1.5, -0.5-\sepay) {$X_{15}$};
\node[anchor=center] (Label) at (
        0.5, 0.5-\sepay) {$X_{16}$};
\node[anchor=center] (Label) at (2.5, 3.5-\sepay) {$X_{17}$};
\draw[very thick] (2,-1-\sepay) -- (3,0-\sepay); 
\draw[very thick] (2,-\sepay) -- (3,-1-\sepay);

\node[anchor=center] (Label) at (0, 3.5-\sepay) {\textbf{iii)}};

% iv
\foreach \x in {1, 2,3}
    \foreach \y in {0, 1}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x+\sepa,\y-\sepay) rectangle ++(1,1);
    }
    
\foreach \x in {0, 4}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!10,dashed] (\x+\sepa,0-\sepay) rectangle ++(1,1);
    }

\foreach \x in {0, 4}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x+\sepa,1-\sepay) rectangle ++(1,1);
    }

    \draw[very thick, fill=gray!40] (2+\sepa,2-\sepay) rectangle ++(1,1);



\foreach \x in {1,3}
    {
        \draw[very thick, fill=gray!40] (\x+\sepa,-1-\sepay) rectangle ++(1,1);
    }

 \draw[very thick, fill=gray!40] (2+\sepa,3-\sepay) rectangle ++(1,1);


\draw[line width=3 pt,blue] (1+\sepa,-\sepay) rectangle ++(3,2);
 
\node[anchor=center] (Label) at (
        1.5+\sepa, 1.5-\sepay) {$X_1$};
\node[anchor=center] (Label) at (
        2.5+\sepa, 1.5-\sepay) {$X_2$};
\node[anchor=center] (Label) at (
        3.5+\sepa, 1.5-\sepay) {$X_3$};
\node[anchor=center] (Label) at (
        3.5+\sepa, 0.5-\sepay) {$X_4$};
\node[anchor=center] (Label) at (
        2.5+\sepa, 0.5-\sepay) {$X_5$};
\node[anchor=center] (Label) at (
        1.5+\sepa, 0.5-\sepay) {$X_6$};
\node[anchor=center] (Label) at (
        0.5+\sepa, 1.5-\sepay) {$X_7$};

\node[anchor=center] (Label) at (
        2.5+\sepa, 2.5-\sepay) {$X_9$};

\node[anchor=center] (Label) at (
        4.5+\sepa, 1.5-\sepay) {$X_{11}$};
\node[anchor=center] (Label) at (
        4.5+\sepa, 0.5-\sepay) {$X_{12}$};
\node[anchor=center] (Label) at (
        3.5+\sepa, -0.5-\sepay) {$X_{13}$};
\node[anchor=center] (Label) at (1.5+\sepa, -0.5-\sepay) {$X_{15}$};
\node[anchor=center] (Label) at (
        0.5+\sepa, 0.5-\sepay) {$X_{16}$};
\node[anchor=center] (Label) at (2.5+\sepa, 3.5-\sepay) {$X_{17}$};
\draw[very thick] (2+\sepa,-1-\sepay) -- (3+\sepa,0-\sepay); 
\draw[very thick] (2+\sepa,-\sepay) -- (3+\sepa,-1-\sepay);

\foreach \x in {-1,1}
{
\draw[very thick] (2+\sepa+\x,-1-\sepay+3) -- (3+\sepa+\x,0-\sepay+3); 
\draw[very thick] (2+\sepa+\x,-\sepay+3) -- (3+\sepa+\x,-1-\sepay+3);
}

\draw[very thick] (2+\sepa,-1-\sepay) -- (3+\sepa,0-\sepay); 
\draw[very thick] (2+\sepa,-\sepay) -- (3+\sepa,-1-\sepay);

\node[anchor=center] (Label) at (\sepa, 3.5-\sepay) {\textbf{iv)}};

\end{tikzpicture}

==> tikzcode/humanfig.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

\foreach \x in {0, 1, 2}
    \foreach \y in {0, 1}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x,\y) rectangle ++(1,1);
    }

\foreach \x in {-1, 3}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x,1) rectangle ++(1,1);
    }

\foreach \y in {2, 3}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (1,\y) rectangle ++(1,1);
    }

\foreach \x in {0, 2}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x,-1) rectangle ++(1,1);
    }

\fill[black] (1.5,2.5) circle (1pt);
\node[anchor=north] (Label) at (1.5, 3.09) {$(0,0)$};
\fill[black] (1.5,0.5) circle (1pt);
\node[anchor=north] (Label) at (1.5, 1.09) {$(0,\hspace{-0.11em}-2)$};
% note to self: (0,0) was actually below
\draw[very thick] (0,2) -- (1,3);
\draw[very thick] (0,3) -- (1,2);

\draw[very thick] (2,2) -- (3,3);
\draw[very thick] (2,3) -- (3,2);

\draw[very thick] (1,-1) -- (2,0);
\draw[very thick] (1,0) -- (2,-1);

\end{tikzpicture}

==> tikzcode/irregpointsfig.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

% Styles for edges
\tikzstyle{visible edge}=[black, very thick]
\tikzstyle{hidden edge}=[black, dotted]

\tikzstyle{shared edge}=[red, ultra thick, dotted]


\coordinate (X1) at (-8,2);
\coordinate (Y1) at (-6,2);
\coordinate (Z1) at (-6,4);
\coordinate (T1) at (-8,4);


\coordinate (X2) at (-6,0);
\coordinate (Y2) at (-4,0);
\coordinate (Z2) at (-4,2);
\coordinate (T2) at (-6,2);

\fill[color=gray!40] (X1)--(Y1)--(Z1)--(T1)--cycle;
\draw[visible edge] (X1)--(Y1)--(Z1)--(T1)--cycle;
\fill[color=gray!40] (X2)--(Y2)--(Z2)--(T2)--cycle;
\draw[visible edge] (X2)--(Y2)--(Z2)--(T2)--cycle;

\fill[red] (-6,2) circle (2.5pt);

\node[anchor=center] (Label) at (-2, 2.5) {Irregular Points};

\draw[->, thick] ($(Y1)$) .. controls (-4, 3) .. (Label);

% Define a custom 3D coordinate system
\def\cube#1#2#3#4{
    \coordinate (A#4) at (#1,#2);
    \coordinate (B#4) at (#1+#3,#2);
    \coordinate (C#4) at (#1+#3,#2+#3);
    \coordinate (D#4) at (#1,#2+#3);
    \coordinate (E#4) at (#1+#3*0.5,#2+#3*0.5);
    \coordinate (F#4) at (#1+#3*1.5,#2+#3*0.5);
    \coordinate (G#4) at (#1+#3*1.5,#2+#3*1.5);
    \coordinate (H#4) at (#1+#3*0.5,#2+#3*1.5);
}

% First cube
\cube{0}{0}{2}{1}

% Second cube
\cube{2}{2}{2}{2}

% Draw cubes with enhanced 3D appearance
\foreach \i in {1,2} {
    % Draw back faces with gradient shading
    \shade[left color=gray!10, right color=gray!50, opacity=0.7] (B\i)--(F\i)--(G\i)--(C\i)--cycle;
    \shade[top color=gray!10, bottom color=gray!50, opacity=0.7] (C\i)--(D\i)--(H\i)--(G\i)--cycle;
    
    % Draw visible edges
    \draw[visible edge] (A\i)--(B\i)--(C\i)--(D\i)--cycle; % Front face

    \ifthenelse{\i=1}{
    \draw[visible edge] (C\i)--(B\i)--(F\i)--(G\i);}{\draw[visible edge] (C\i)--(B\i)--(F\i)--(G\i)--cycle;} % Right face
    
    \draw[visible edge] (D\i)--(H\i)--(G\i); % Top edges
    
    % Draw hidden edges
    \draw[hidden edge] (A\i)--(E\i)--(F\i);
    \draw[hidden edge] (E\i)--(H\i);
}

% Draw front faces with gradient shading
\shade[left color=gray!30, right color=gray!70, opacity=0.7] (A1)--(B1)--(C1)--(D1)--cycle;
\shade[left color=gray!30, right color=gray!70, opacity=0.7] (A2)--(B2)--(C2)--(D2)--cycle;

\draw[shared edge] (G1)--(A2);


\draw[->, thick] ($(G1)!0.5!(A2)$) .. controls (1, 4) and (-0.5, 3) .. (Label);

\end{tikzpicture}

==> tikzcode/lineclump.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

\foreach \x in {0, 1, 2, 3}
    {
        % Draw rectangle
        \draw[very thick, fill=gray!40] (\x,0) rectangle ++(1,1);
    }

\fill[black] (4.5,0.5) circle (1pt);
\fill[black] (4.65,0.5) circle (1pt);
\fill[black] (4.8,0.5) circle (1pt);

\fill[black] (-0.5,0.5) circle (1pt);
\fill[black] (-0.65,0.5) circle (1pt);
\fill[black] (-0.8,0.5) circle (1pt);

\end{tikzpicture}

==> tikzcode/outerperim.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

\foreach \y in {0, 1, 2}
{
    \draw[very thick, fill=gray!40] (0,\y) rectangle ++(1,1);
}
\draw[very thick, fill=gray!40] (1,0) rectangle ++(1,1);


\draw[very thick, fill=gray!40] (1,1) rectangle ++(1,1);

\node[anchor=center] (Label) at (1.5, 1.5) {$X$};

\draw[line width=3 pt,blue] (1,3)--(0,3);
\draw[line width=3 pt,blue] (0,3)--(0,0);
\draw[line width=3 pt,blue] (0,0)--(2,0);

\end{tikzpicture}

==> tikzcode/pathlasttikz.tex <==
\begin{tikzpicture}[scale=1, line join=round, line cap=round]

\foreach \x in {0,2}
\foreach \y in {0,1,2}
{
        \draw[very thick, fill=gray!10,dashed] (\x,\y) rectangle ++(1,1);
}

\draw[very thick, fill=gray!10,dashed] (1,2) rectangle ++(1,1);

\foreach \y in {0,1} 
{\draw[very thick, fill=gray!40] (1,\y) rectangle ++(1,1);}

\node[anchor=center] (Label) at (
        1.5, 1.5) {$P_n$};
\node[anchor=center] (Label) at (
        1.5, 0.5) {$P_{n-1}$};

\node[anchor=center] (Label) at (
        0.5, 2.5) {$X_1$};

\node[anchor=center] (Label) at (
        1.5, 2.5) {$X_2$};

\node[anchor=center] (Label) at (
        2.5, 2.5) {$X_3$};

\node[anchor=center] (Label) at (
        2.5, 1.5) {$X_4$};
\node[anchor=center] (Label) at (
        2.5, 0.5) {$X_5$};
\node[anchor=center] (Label) at (
        0.5, 0.5) {$X_6$};
\node[anchor=center] (Label) at (
        0.5, 1.5) {$X_7$};

\end{tikzpicture}

==> tikzcode/timeline.tex <==
\begin{tikzpicture}
    % timeline with a break
    \draw[thick] (0,0) -- (4.1,0);
    \draw[thick] (4.8,0) -- (6.9,0);
    \draw[thick,->] (7.6,0) -- (9.5,0);

    % break marker
    \node at (4.45,0) {$\cdots$};
    \node at (7.3,0) {$\cdots$};
    % left labels
    \node[above] at (-2,0.12) {$t=$};
    \node[below] at (-2,-0.12) {$\card(\bs X(t))=$};

    % ticks, time labels above, events below
    \foreach \x/\t/\event in { 0/{$\zeta_0=\zeta^T_0=0$}/{$1$}, 
    1/{}/{$2$},
    1.5/{}/{$3$},
    1.8/{}/{$2$},
    2.4/{$\zeta_1$}/{$1$},
    2.8/{}/{$2$},
    3.5/{$\zeta_2$}/{$1$},
    3.9/{}/{$2$},
    5.1/{$\zeta^T_1$}/{$T$},
    6.0/{}/{$T+1$},
    6.8/{}/{$T$},
    8.0/{}/{$2$},
    8.4/{$\zeta_3$}/{$1$}
    }
        {
        \draw[very thick] (\x,0.12) -- (\x,-0.12);
        \node[above] at (\x,0.12) {\t};
        \node[below] at (\x,-0.12) {\event};
    } 
\end{tikzpicture}
